SQ-CBF: Signed Distance Functions for Reliable Superquadric-Based Safety Filtering

Ensuring safe robot operation in cluttered and dynamic environments remains a fundamental challenge. While control barrier functions (CBFs) provide an effective framework for real-time safety filtering, their performance critically depends on the underlying geometric representation, which is often simplified, leading to either overly conservative behavior or insufficient collision coverage. Superquadrics (SQs) offer an expressive way to model complex shapes using a few primitives and are increasingly used for robot safety. To integrate this representation into CBF, most existing approaches directly use their implicit functions as barrier candidates. However, we identify a critical but overlooked issue in this practice: the gradients of the implicit SQ function can become severely ill-conditioned, potentially rendering the optimization infeasible and undermining reliable safety filtering. To address this issue, we formulate an SQ-based safety filter that uses signed distance functions (SDFs) as barrier candidates. Since analytical SDFs are unavailable for general SQs, we compute the distance using the efficient Gilbert-Johnson-Keerthi algorithm and derive its gradient in closed form. Extensive simulation and real-world experiments demonstrate consistent collision-free manipulation in cluttered scenes, showing robustness to challenging geometries, sensing noise, and dynamic disturbances, while improving task efficiency in teleoperation tasks. These results highlight a pathway toward safety filters that remain precise and reliable under the geometric complexity of real-world environments.

==> tikz/unbounded_function_and_gradient.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{123, 50, 148}
\definecolor{orange}{RGB}{230, 97, 1}


\begin{groupplot}[
group style={
    group size=1 by 2,
    vertical sep=12pt
}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.63,0.4)},
  anchor=west,
  draw=lightgrey204
},
height=3.0cm,
width=\columnwidth,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-3.3, xmax=3.3,
xtick={-3,-2,-1,0,1,2},
xticklabels=\empty,
xlabel={},
xtick style={color=black},
y grid style={darkgrey176},
% ylabel={Distance},
ymin=0.889478812243886, ymax=168465580.9082793,
ymode=log,
ytick style={color=black},
ytick={0.001,0.1,10,1000,100000,10000000,1000000000,100000000000},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{9}}\),
  \(\displaystyle {10^{11}}\)
}
]
\addplot [
    dashed,
    black,
    thick,
    forget plot
] coordinates {(-3,1e-3) (-3,1e11)};
\addplot [
    dashed,
    black,
    thick,
    forget plot
] coordinates {(-0.949,1e-3) (-0.949,1e11)};
\addplot [
    dashed,
    black,
    thick,
    forget plot
] coordinates {(2.0,1e-3) (2.0,1e11)};
\addplot [thick, purple]
table {%
-3 73640.3723941857
-2.92405063291139 61750.2644134805
-2.84810126582278 51953.238613593
-2.77215189873418 43687.4015643464
-2.69620253164557 36642.2052498554
-2.62025316455696 30637.9067037627
-2.54430379746835 25534.1211324499
-2.46835443037975 21208.6907859741
-2.39240506329114 17554.2537618165
-2.31645569620253 14476.6772643899
-2.24050632911392 11894.3610114469
-2.16455696202532 9741.38208248944
-2.16301942865488 9701.89263949557
-2.11505140733576 8548.15154325351
-2.08860759493671 7975.83300796193
-2.06708338601664 7542.73678495271
-2.01911536469752 6680.79917131342
-2.0126582278481 6575.4160205598
-1.9711473433784 5956.32535647589
-1.93670886075949 5517.11171269675
-1.92317932205928 5362.41585040978
-1.87521130074016 4892.4506314442
-1.86075949367089 4774.31816531121
-1.82724327942104 4541.21596232574
-1.78481012658228 4327.07951157854
-1.77927525810192 4305.79959150771
-1.7313072367828 4186.29758567831
-1.70886075949367 4171.07786545997
-1.68333921546368 4186.37102900324
-1.63537119414455 4313.6466026456
-1.63291139240506 4323.80118505772
-1.58740317282543 4579.93789008973
-1.55696202531646 4828.16851342579
-1.53943515150631 5001.29140875248
-1.49146713018719 5597.92021426926
-1.48101265822785 5753.52397049871
-1.44349910886807 6394.14220408311
-1.40506329113924 7195.23333386267
-1.39553108754895 7418.45118193953
-1.34756306622983 8703.8057517662
-1.32911392405063 9275.53292993197
-1.29959504491071 10288.15084245
-1.25316455696203 12147.5562581223
-1.25162702359159 12215.1296363936
-1.17721518987342 16002.3734563891
-1.10126582278481 21077.811405182
-1.0253164556962 27668.2371781427
-0.949367088607595 36135.2348683704
-0.873417721518987 46919.4811760104
-0.79746835443038 60554.1823690402
-0.721518987341772 77680.3891552852
-0.645569620253164 99064.462763659
-0.569620253164557 125617.947179226
-0.493670886075949 158420.102895189
-0.417721518987342 198743.369338606
-0.341772151898734 248082.04012436
-0.265822784810127 308184.455926037
-0.189873417721519 381089.041879456
-0.113924050632911 469164.54007697
-0.0379746835443036 575154.812372409
0.037974683544304 702228.61449841
0.113924050632912 854034.769265211
0.189873417721519 1034763.19445272
0.265822784810127 1249212.26992333
0.341772151898734 1502863.05848256
0.417721518987342 1801960.9261249
0.493670886075949 2153605.13967041
0.569620253164557 2565847.05315598
0.645569620253164 3047797.52912802
0.721518987341772 3609744.27684089
0.79746835443038 4263279.82671412
0.873417721518988 5021440.89839748
0.949367088607595 5898859.96061447
1.0253164556962 6911929.82087399
1.10126582278481 8078982.12670791
1.17721518987342 9420480.70355716
1.25316455696203 10959230.6999966
1.32911392405063 12720604.557845
1.40506329113924 14732785.8730984
1.48101265822785 17027032.2635231
1.55696202531646 19637958.4102861
1.63291139240506 22603840.4938146
1.70886075949367 25966943.2991802
1.78481012658228 29773871.3197137
1.86075949367089 34075945.2651925
1.93670886075949 38929605.3727311
2.0126582278481 44396843.115913
2.08860759493671 50545662.7995815
2.16455696202532 57450574.7325266
2.24050632911392 65193121.662356
2.31645569620253 73862440.2531853
2.39240506329114 83555859.447105
2.46835443037975 94379537.6279513
2.54430379746835 106449140.578064
2.62025316455696 119890562.295207
2.69620253164557 134840690.815387
2.77215189873418 151448221.267315
2.84810126582278 169874518.466617
2.92405063291139 190294531.442811
3 212897762.377286
};
\addlegendentry{\footnotesize Implicit \(\displaystyle f_{\mathrm{sq}}^*\)}
\addplot [thick, orange]
table {%
-3 2.18403942339898
-2.92405063291139 2.13033500661204
-2.84810126582278 2.07663069370726
-2.77215189873418 2.02292638121235
-2.69620253164557 1.96922207177476
-2.62025316455696 1.9155181051741
-2.54430379746835 1.86182184384475
-2.46835443037975 1.80819408676292
-2.39240506329114 1.75485089821677
-2.31645569620253 1.70213870338024
-2.24050632911392 1.65038220991103
-2.16455696202532 1.59984286940028
-2.08860759493671 1.55074470953247
-2.0126582278481 1.50329690334441
-1.93670886075949 1.45770615915221
-1.86075949367089 1.41418305103878
-1.78481012658228 1.37294494031146
-1.70886075949367 1.33421668943318
-1.63291139240506 1.29822964892968
-1.55696202531646 1.26521907600672
-1.48101265822785 1.23542002654281
-1.40506329113924 1.20906176853269
-1.40506329113924 1.20906176853269
-1.40420070253294 1.20878301838576
-1.35709526982012 1.19428590536247
-1.35623268121382 1.1940338716439
-1.32911392405063 1.18636085881188
-1.309127248501 1.18101997017003
-1.30826465989469 1.18079552810048
-1.26115922718188 1.16931045462624
-1.26029663857557 1.1691143970178
-1.25316455696203 1.16751318144955
-1.21319120586276 1.15919884449853
-1.21232861725645 1.15903186626153
-1.17721518987342 1.15268543991851
-1.16522318454364 1.15072077133916
-1.16436059593733 1.1505834546307
-1.11725516322452 1.14390521698453
-1.11639257461821 1.14379801758256
-1.10126582278481 1.1420067755097
-1.0692871419054 1.13877380432293
-1.06842455329909 1.13869703986222
-1.0253164556962 1.13556130682282
-1.02131912058628 1.13534020629343
-1.02045653197997 1.13529404693733
-0.973351099267155 1.133609701114
-0.972488510660851 1.13359416289121
-0.949367088607595 1.13338239022576
-0.925383077948034 1.13357889418406
-0.92452048934173 1.133593835281
-0.877415056628914 1.1352356205186
-0.87655246802261 1.13528074322586
-0.873417721518987 1.13544926230362
-0.829447035309793 1.13855902932118
-0.828584446703489 1.13863388002334
-0.79746835443038 1.14168644742552
-0.781479013990673 1.1435198440721
-0.780616425384369 1.14362382152307
-0.733510992671552 1.15008078086393
-0.732648404065248 1.15021314452926
-0.721518987341772 1.15196594600048
-0.685542971352432 1.1581970997197
-0.684680382746128 1.15835698071312
-0.645569620253164 1.16611184003778
-0.637574950033311 1.16781725736219
-0.636712361427007 1.16800367089126
-0.58960692871419 1.17888362592368
-0.588744340107886 1.17909548459207
-0.569620253164557 1.18390664330551
-0.54163890739507 1.19133324065258
-0.540776318788766 1.19156936794489
-0.493670886075949 1.20509854030636
-0.492808297469645 1.20535768362434
-0.417721518987342 1.22940861649838
-0.341772151898734 1.25653726306717
-0.265822784810127 1.28616911603716
-0.189873417721519 1.31797617948916
-0.113924050632911 1.35161933679461
-0.0379746835443036 1.38674967445933
0.037974683544304 1.42301346102655
0.113924050632912 1.46006742966735
0.189873417721519 1.49760852308286
0.265822784810127 1.5354073729248
0.341772151898734 1.57332138543134
0.417721518987342 1.61127857556962
0.493670886075949 1.64924919672912
0.569620253164557 1.68722317132205
0.645569620253164 1.72519777278417
0.721518987341772 1.76317245139394
0.79746835443038 1.80114713274549
0.873417721518988 1.83912181831564
0.949367088607595 1.87709650193369
1.0253164556962 1.91507118550446
1.10126582278481 1.95304587297419
1.17721518987342 1.99102062495868
1.25316455696203 2.02899592257548
1.32911392405063 2.06697421259853
1.40506329113924 2.10496467664026
1.48101265822785 2.14299450131703
1.55696202531646 2.18112825385087
1.63291139240506 2.21948663428526
1.70886075949367 2.25824266511166
1.78481012658228 2.29758668533346
1.86075949367089 2.33768568910661
1.93670886075949 2.37866280913418
2.0126582278481 2.42059658087665
2.08860759493671 2.46352876173461
2.16455696202532 2.50747327975796
2.24050632911392 2.5524236825953
2.31645569620253 2.59835869577069
2.39240506329114 2.64524617118531
2.46835443037975 2.69304579612174
2.54430379746835 2.74171086181923
2.62025316455696 2.79118930007183
2.69620253164557 2.84142412134201
2.77215189873418 2.89235333950954
2.84810126582278 2.94390945984682
2.92405063291139 2.9960186747886
3 3.04860013304885
};
\addlegendentry{\footnotesize Distance \(\displaystyle d\)}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.52,0.2)},
  anchor=south west,
  draw=lightgrey204
},
height=3.0cm,
width=\columnwidth,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xtick={-3,-2,-1,0,1,2},
% xticklabels={$x=\SI{-2.0}{\meter}$,$x=\SI{0.0}{\meter}$,$x=\SI{2.0}{\meter}$},
extra x ticks={3.2},
extra x tick labels={$x~(\mathrm{m})$},
extra x tick style={
    tick style={draw=none},
    x tick label style={
        anchor=west,
        xshift=-25pt,
        yshift=-7pt,
    }
},
xmin=-3.3, xmax=3.3,
y grid style={darkgrey176},
% ylabel={Gradient Norm},
ymin=6.88343565285311e-04, ymax=1021777950.774168,
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-05,0.01,10,10000,10000000,10000000000,10000000000000},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{10}}\),
  \(\displaystyle {10^{13}}\)
}
]
\addplot [
    dashed,
    black,
    thick,
    forget plot
] coordinates {(-3,1e-4) (-3,1e9)};
\addplot [
    dashed,
    black,
    thick,
    forget plot
] coordinates {(-0.949,1e-4) (-0.949,1e9)};
\addplot [
    dashed,
    black,
    thick,
    forget plot
] coordinates {(2.0,1e-4) (2.0,1e9)};
\addplot [thick, purple]
table {%
-3 173463.827901287
-2.92405063291139 141266.547871055
-2.84810126582278 117983.46642172
-2.77215189873418 100323.638122063
-2.69620253164557 85575.728531694
-2.62025316455696 72842.5926427008
-2.54430379746835 61824.5410223608
-2.46835443037975 52313.5923285736
-2.39240506329114 44126.1361447687
-2.31645569620253 37096.1816133786
-2.24050632911392 31051.8498754391
-2.16455696202532 25734.9167532084
-2.16301942865488 25632.2805980744
-2.11505140733576 22490.2349309559
-2.08860759493671 20800.0325665125
-2.06708338601664 19446.0738302951
-2.01911536469752 16512.9591077857
-2.0126582278481 16128.2412209403
-1.9711473433784 13717.9543607999
-1.93670886075949 11801.4428617244
-1.92317932205928 11068.1298629061
-1.87521130074016 8545.17150946776
-1.86075949367089 7804.46984026639
-1.82724327942104 6109.66023486981
-1.78481012658228 3983.52978209005
-1.77927525810192 3703.87480597856
-1.7313072367828 1264.23048732249
-1.71386075949367 86.8364895723062
-1.71086075949367 0.0001
-1.70886075949367 86.8364895723062
-1.68333921546368 1293.7797455379
-1.63537119414455 4053.99619558011
-1.63291139240506 4202.61605177075
-1.58740317282543 7104.72703303822
-1.55696202531646 9231.62492836127
-1.53943515150631 10533.7135319132
-1.49146713018719 14426.9477259513
-1.48101265822785 15345.4503733883
-1.44349910886807 18870.1284487252
-1.40506329113924 22887.0069604454
-1.39553108754895 23952.3516611371
-1.34756306622983 29777.1165314771
-1.32911392405063 32228.7902126845
-1.29959504491071 36438.3665728383
-1.25316455696203 43818.7678028044
-1.25162702359159 44080.2857683593
-1.17721518987342 58211.5086563135
-1.10126582278481 76085.5897606234
-1.0253164556962 98253.4858812869
-0.949367088607595 125676.553907397
-0.873417721518987 159477.067143598
-0.79746835443038 200973.609273206
-0.721518987341772 251694.631602732
-0.645569620253164 313419.977479498
-0.569620253164557 388190.236786613
-0.493670886075949 478387.288108934
-0.417721518987342 586732.250259956
-0.341772151898734 716350.386705017
-0.265822784810127 870813.517598435
-0.189873417721519 1054197.93725014
-0.113924050632911 1271136.74086286
-0.0379746835443036 1526885.6525654
0.037974683544304 1827389.66483157
0.113924050632912 2179357.34859202
0.189873417721519 2590343.44262909
0.265822784810127 3068833.44170637
0.341772151898734 3624331.71155863
0.417721518987342 4267478.35660353
0.493670886075949 5010141.03367925
0.569620253164557 5865541.8176204
0.645569620253164 6848381.4233914
0.721518987341772 7974991.037976
0.79746835443038 9263388.53221387
0.873417721518988 10733613.1231859
0.949367088607595 12407711.5617692
1.0253164556962 14310005.4254755
1.10126582278481 16467261.5155578
1.17721518987342 18908894.9989527
1.25316455696203 21667182.8906983
1.32911392405063 24777492.7411228
1.40506329113924 28278525.7417709
1.48101265822785 32212583.7020576
1.55696202531646 36625798.8139987
1.63291139240506 41568501.7779469
1.70886075949367 47095466.7218029
1.78481012658228 53268670.5589294
1.86075949367089 60145546.9727516
1.93670886075949 67803605.9588194
2.0126582278481 76316290.4158235
2.08860759493671 85766227.543354
2.16455696202532 96242158.100009
2.24050632911392 107840550.44502
2.31645569620253 120665154.17397
2.39240506329114 134827918.365598
2.46835443037975 150449496.015906
2.54430379746835 167659721.47882
2.62025316455696 186598213.598132
2.69620253164557 207414950.072765
2.77215189873418 230270924.985409
2.84810126582278 255338939.011097
2.92405063291139 282804062.277079
3 312864549.428225
};
\addlegendentry{\footnotesize Implicit \(\displaystyle \left|\partial f_{\mathrm{sq}}^* / \partial x\right|\)}
\addplot [thick, orange]
table {%
-3 0.707114761411276
-2.92405063291139 0.707109065523071
-2.84810126582278 0.707109031328201
-2.77215189873418 0.70710902644322
-2.69620253164557 0.707100127117499
-2.62025316455696 0.707091000196058
-2.54430379746835 0.706808890971189
-2.46835443037975 0.704913967863874
-2.39240506329114 0.698984452096596
-2.31645569620253 0.688386631253479
-2.24050632911392 0.673967226028083
-2.16455696202532 0.656413363664399
-2.08860759493671 0.636045532242946
-2.0126582278481 0.612959645041045
-1.93670886075949 0.587134840301928
-1.86075949367089 0.558492817548384
-1.78481012658228 0.526938958689271
-1.70886075949367 0.492388872119776
-1.63291139240506 0.454752156375804
-1.55696202531646 0.414008299198798
-1.48101265822785 0.3701944388812
-1.40506329113924 0.323664115065014
-1.40506329113924 0.323664112622524
-1.40420070253294 0.323152683723293
-1.35709526982012 0.292769136489568
-1.35623268121382 0.292198338192051
-1.32911392405063 0.274263669997055
-1.309127248501 0.26083471516003
-1.30826465989469 0.260251774131248
-1.26115922718188 0.227965648580408
-1.26029663857557 0.22737088056779
-1.25316455696203 0.222406890681981
-1.21319120586276 0.19429640429891
-1.21232861725645 0.193686451988029
-1.17721518987342 0.16858649787288
-1.16522318454364 0.159943497113346
-1.16436059593733 0.159320375336947
-1.11725516322452 0.124591844175015
-1.11639257461821 0.123960155029579
-1.10126582278481 0.112864360080067
-1.0692871419054 0.0893108886845795
-1.06842455329909 0.0886740021410759
-1.0253164556962 0.0567914886229204
-1.02131912058628 0.0537965421099074
-1.02045653197997 0.0531928929792258
-0.973351099267155 0.0183318324964432
-0.972488510660851 0.017694393283918
-0.949367088607595 0.000630616669994311
-0.925383077948034 0.0170057987691763
-0.92452048934173 0.0181850154934438
-0.877415056628914 0.0519986784741633
-0.87655246802261 0.0526404013712067
-0.873417721518987 0.0548940408684473
-0.829447035309793 0.0864686631185663
-0.828584446703489 0.0870823617660221
-0.79746835443038 0.109071129905658
-0.781479013990673 0.120243167867073
-0.780616425384369 0.120841488593371
-0.733510992671552 0.153158117299768
-0.732648404065248 0.153741242403527
-0.721518987341772 0.161241174634341
-0.685542971352432 0.185068677494016
-0.684680382746128 0.185632409444025
-0.645569620253164 0.210798557276348
-0.637574950033311 0.215838765083021
-0.636712361427007 0.216380837469998
-0.58960692871419 0.245349637051362
-0.588744340107886 0.245868119419512
-0.569620253164557 0.257248128576748
-0.54163890739507 0.273496338021317
-0.540776318788766 0.273989456900381
-0.493670886075949 0.300194327396142
-0.492808297469645 0.300658531848796
-0.417721518987342 0.339321416520377
-0.341772151898734 0.374380676682051
-0.265822784810127 0.40520552913037
-0.189873417721519 0.431636599129703
-0.113924050632911 0.453533652189364
-0.0379746835443036 0.47079494769342
0.037974683544304 0.483400361739328
0.113924050632912 0.491973929372946
0.189873417721519 0.496395000437744
0.265822784810127 0.498666413273341
0.341772151898734 0.49958483505641
0.417721518987342 0.499894361016828
0.493670886075949 0.499984089685768
0.569620253164557 0.499997150793519
0.645569620253164 0.500030058026013
0.721518987341772 0.499999996517175
0.79746835443038 0.502099656518595
0.873417721518988 0.500073706000137
0.949367088607595 0.500000015835056
1.0253164556962 0.500037866002501
1.10126582278481 0.500000180148064
1.17721518987342 0.500002481640394
1.25316455696203 0.500035914008379
1.32911392405063 0.50009455021538
1.40506329113924 0.500376207135389
1.48101265822785 0.501212723769129
1.55696202531646 0.503243179128532
1.63291139240506 0.507277192252076
1.70886075949367 0.513752104414067
1.78481012658228 0.522678025749457
1.86075949367089 0.533532607427389
1.93670886075949 0.545702232734868
2.0126582278481 0.558643655335089
2.08860759493671 0.571933975734851
2.16455696202532 0.585257476704015
2.24050632911392 0.598399580997722
2.31645569620253 0.611161882879685
2.39240506329114 0.623453299208876
2.46835443037975 0.635172791696448
2.54430379746835 0.646234239454202
2.62025316455696 0.656575879443011
2.69620253164557 0.666142454974761
2.77215189873418 0.674850798354498
2.84810126582278 0.682633030102409
2.92405063291139 0.689399385578326
3 0.695263225658493
};
\addlegendentry{\footnotesize Distance \(\displaystyle \left| \partial d / \partial x \right|\)}
\end{groupplot}

\end{tikzpicture}

